Latticed $k$-Induction with an Application to Probabilistic Programs

We revisit two well-established verification techniques, $k$-induction and bounded model checking (BMC), in the more general setting of fixed point theory over complete lattices. Our main theoretical contribution is latticed $k$-induction, which (i) generalizes classical $k$-induction for verifying transition systems, (ii) generalizes Park induction for bounding fixed points of monotonic maps on complete lattices, and (iii) extends from naturals $k$ to transfinite ordinals $\kappa$, thus yielding $\kappa$-induction. The lattice-theoretic understanding of $k$-induction and BMC enables us to apply both techniques to the fully automatic verification of infinite-state probabilistic programs. Our prototypical implementation manages to automatically verify non-trivial specifications for probabilistic programs taken from the literature that - using existing techniques - cannot be verified without synthesizing a stronger inductive invariant first.

==> chain_tikz.tex <==
\begin{figure}[t]

\begin{tikzpicture}[every node/.style={font={\scriptsize}}, shorten >=1pt,nodestyle/.style={draw,circle,font={\scriptsize}},actstyle/.style={draw,circle,fill=black,inner sep=1pt}]
	%\draw[help lines,use as bounding box,white] (-5.1,-.7) grid (6.7, 1.2);
	\node[nodestyle, initial, initial text=, initial where=above] (s0) {$\statepred{0,\false}$};
	\node[nodestyle,right=1cm of s0] (s1) {$\statepred{1,\false}$};
	\node[nodestyle,right=1cm of s1] (s2) {$\statepred{2,\false}$};
	\node[nodestyle,right=1cm of s2] (s3) {$\statepred{3,\false}$};
	\node[nodestyle,right=1cm of s3] (s4) {$\statepred{4,\false}$};
	\node[nodestyle,right=1cm of s4] (s5) {$\statepred{5,\false}$};
	
	\node[nodestyle, accepting, below =1cm of s0] (f0) {$\statepred{0,\true}$};
	\node[nodestyle, accepting, below =1cm of s1] (f1) {$\statepred{1,\true}$};
	\node[nodestyle, accepting, below =1cm of s2] (f2) {$\statepred{2,\true}$};
	\node[nodestyle, accepting, below =1cm of s3] (f3) {$\statepred{3,\true}$};
	\node[nodestyle, accepting, below =1cm of s4] (f4) {$\statepred{4,\true}$};
    %\node[nodestyle, right=2cm of s3] (s5) {$\textcolor{white}{s_5}$};
	%\node[actstyle,above=0.3cm of s2] (b) {};
	%\node[actstyle,left=1cm of s2] (a) {};
	
	
	\draw[->] (s0) edge node[above] {$0.8$} (s1);
	\draw[->] (s1) edge node[above] {$0.8$} (s2);
	\draw[->] (s2) edge node[above] {$0.8$} (s3);
	\draw[->] (s3) edge node[above] {$0.8$} (s4);
	\draw[->] (s4) edge node[above] {$0.8$} (s5);
	
	\draw[->] (s0) edge node[right] {$0.2$} (f0);
    \draw[->] (s1) edge node[right] {$0.2$} (f1);
	\draw[->] (s2) edge node[right] {$0.2$} (f2);
	\draw[->] (s3) edge node[right] {$0.2$} (f3);
	\draw[->] (s4) edge node[right] {$0.2$} (f4);
	
	\draw[->] (s5) edge[loop right] node[right] {$1$} (s5);
	
	\draw[->] (f0) edge[loop below] node[below] {$1$} (f0);
	\draw[->] (f1) edge[loop below] node[below] {$1$} (f1);
	\draw[->] (f2) edge[loop below] node[below] {$1$} (f2);
	\draw[->] (f3) edge[loop below] node[below] {$1$} (f3);
	\draw[->] (f4) edge[loop below] node[below] {$1$} (f4);
	
%	\draw[->] (s0) edge[bend left=20] node[above] {$\nicefrac{1}{2}$} (s1);
%	\draw[->] (s0) edge node[above] {$\nicefrac{1}{2}$} (s2);
%	
%	\draw[-] (s2) -- node[above] {$a$} (a); 
%	\draw[-] (s2) --  node[right] {$b$} (b); 
%	
%	\draw[->] (b) edge[bend left=20] node[above] {$1$} (s0);
%
%	\draw[->] (s1) edge[bend left=20] node[above] {$\nicefrac{1}{2}$} (s0);
%	\draw[->] (s1) edge node[above] {$\nicefrac{1}{2}$} (s3);
%	
%	\draw[->] (s3) edge[bend right=30] node[above, pos=0.2] {$\nicefrac{1}{3}$} (s4);
%	\draw[->] (s3) edge node[above] {$\nicefrac{2}{3}$} (s5);
%	\draw[->] (a) edge node[above] {$\nicefrac{1}{2}$} (s4);
%	\draw[->] (a) edge[bend right=15] node[above] {$\nicefrac{1}{2}$} (s5);
%
%	
%	\draw[->] (s4) edge[loop left] node[left] {$1$} (s4);
%	\draw[->] (s5) edge[loop right] node[right] {$1$} (s5);
\end{tikzpicture}%


\caption{Reachable fragment of the MC corresponding to program chain \chainprog. 
	Here $\statepred{i,b}$ denotes states $\sigma$ with $\sigma(count) = i$ und $\sigma(f) = b$.}
\label{fig:mc_chain_prog}
\end{figure}

==> k_induction_figure.tex <==
% !TEX root = ./main.tex
\begin{figure}[t]
	\centering
%%%%%	\begin{tikzpicture}[dot/.style={draw,circle,minimum size=1mm,inner sep=0pt,outer sep=2pt,fill=black},
%%%%%		cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%%%%%		%default radius will be 1pt. 
%%%%%		cross/.default={1pt}
%%%%%		]
%%%%%		
%%%%%		%grid
%%%%%		\draw [step=.25cm,very thin,gray!20] (0,0) grid (8.25,4.75);
%%%%%		
%%%%%		%axes
%%%%%		\draw [thick,->] (-0.5,-0.5) -- (8.75,-0.5);
%%%%%		\draw [thick,->] (-0.5,-0.5) -- (-0.5,5.25);
%%%%%		%		\draw [very thick,->] (0,0) -- (8.75,0) node[anchor=north] {\tiny $\infty$};
%%%%%		%		\draw [very thick,->] (0,0) -- (0,5) node[anchor=east] {\tiny $\infty$};
%%%%%		
%%%%%		%latticed BMC
%%%%%		\node (ghost1) at (-0.25,3.25) {};
%%%%%		\draw [RedViolet,thick] (-0.25,-0.25) rectangle (3.5,3.25) {};
%%%%%		\node[RedViolet,below right] at (ghost1.south east) {\scriptsize Latticed BMC};
%%%%%		
%%%%%		%latticed k-induction
%%%%%		\node (ghost2) at (8.25,0.5) {};
%%%%%		\draw [NavyBlue,thick] (2.5,0.5) rectangle (8.25,4.75) {};
%%%%%		\node[NavyBlue,above left] at (ghost2.north west) {\scriptsize $\lak$-induction};
%%%%%		
%%%%%		\node () at (-0.12,-0.12) {\tiny $\bot$};
%%%%%		\node () at (0,-0.66) {\tiny 0};
%%%%%		\node () at (0.25,-0.66) {\tiny 1};
%%%%%		\node () at (0.5,-0.66) {\tiny 2};
%%%%%		\node () at (1,-0.66) {\tiny $\cdots$};
%%%%%		\node () at (8.5,-0.66) {\tiny $\infty$};
%%%%%		
%%%%%		\node () at (-0.66,0) {\tiny 0};
%%%%%		\node () at (-0.66,0.25) {\tiny 1};
%%%%%		\node () at (-0.66,0.5) {\tiny 2};
%%%%%		\node () at (-0.66,1) {\tiny $\vdots$};
%%%%%		\node () at (-0.66,5) {\tiny $\infty$};
%%%%%		%		\foreach \y [evaluate=\y as \z using int(4*\y)] in {0.25,0.5,...,4} \node () at (-0.2,\y) {\tiny \z};
%%%%%		%		\foreach \x [evaluate=\x as \z using int(4*\x)] in {0.25,0.5,...,9} \node () at (\x,-0.2) {\tiny \z};
%%%%%		
%%%%%		%Phi(\bot) ascending chain
%%%%%		\node [dot] (bot0) at (0,0) {};
%%%%%		\node [dot,label={[xshift=-.03cm,yshift=-.11cm]{\tiny $\laop^{\scaleto{\left\lceil 1 \right\rceil}{3.5pt}}(\bot)$}}] (bot1) at (0.5,0.5) {};
%%%%%		\node [dot,label={[xshift=.03cm,yshift=-.6cm]{\tiny $\laop^{\scaleto{\left\lceil 2 \right\rceil}{3.5pt}}(\bot)$}}] (bot2) at (1.25,0.75) {};
%%%%%		\node [dot,label={[yshift=-.1cm]{\tiny $f'$}}] (fprime) at (1.5,2.25) {};
%%%%%		\node [dot,label={[xshift=.03cm,yshift=-.6cm]{\tiny $\laop^{\scaleto{\left\lceil \od \right\rceil}{3.5pt}}(\bot)$}}] (botdelta) at (2,1) {};
%%%%%		\node [dot,label={[yshift=-.1cm]{\tiny $\lfp\! \laop$}}] (lfp) at (3,1) {};
%%%%%		\node [dot,label={[xshift=-.2cm,yshift=-.18cm]{\tiny $\fp\! \laop$}}] (fp) at (4,1.5) {};
%%%%%		\node [dot,label={[yshift=-.1cm]{\tiny $\gfp\! \laop$}}] (gfp) at (4.5,4.25) {};
%%%%%		
%%%%%		\draw[->,>=stealth]
%%%%%		(bot0) edge (bot1)
%%%%%		(bot1) edge (bot2)
%%%%%		(bot2) edge (fprime)
%%%%%		(bot2) edge (botdelta)
%%%%%		(botdelta) edge (lfp)
%%%%%		(botdelta) edge[RedViolet,dashed] (fprime)
%%%%%		(lfp) edge (fp)
%%%%%		(fp) edge (gfp);
%%%%%		
%%%%%		\draw (1.75,1.625) node[cross=3pt,thick,RedViolet,rotate=30] {};
%%%%%		
%%%%%		%Psi(f) descending chain
%%%%%		\node [dot,label={[xshift=-.48cm,yshift=-.35cm]{\tiny $\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor \lak \right\rfloor}{3.5pt}}(f)$}}] (psik) at (5.75,2.5) {};
%%%%%		\node [dot,label={[xshift=-.48cm,yshift=-.4cm]{\tiny $\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor 2 \right\rfloor}{3.5pt}}(f)$}}] (psi2) at (5.75,3) {};
%%%%%		\node [dot,label={[xshift=-.48cm,yshift=-.4cm]{\tiny $\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor 1 \right\rfloor}{3.5pt}}(f)$}}] (psi1) at (5.75,3.5) {};
%%%%%		\node [dot,label={[yshift=-.1cm]{\tiny $f$}}] (f) at (5.75,4) {};
%%%%%		
%%%%%		\draw[->,>=stealth]
%%%%%		%(fp) edge (psik)
%%%%%		(psik) edge (psi2)
%%%%%		(psi2) edge (psi1)
%%%%%		(psi1) edge (f);
%%%%%		
%%%%%		%Phi(Psi(f)) descending chain
%%%%%		\node [dot,label={[xshift=.12cm,yshift=-.65cm]{\tiny $\laop(\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor \lak \right\rfloor}{3.5pt}}(f)$)}}] (phipsik) at (5,1.75) {};
%%%%%		\node [dot,label={[xshift=.7cm,yshift=-.4cm]{\tiny $\laop(\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor 2 \right\rfloor}{3.5pt}}(f))$}}] (phipsi2) at (6.25,2.5) {};
%%%%%		\node [dot,label={[xshift=.7cm,yshift=-.4cm]{\tiny $\laop(\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor 1 \right\rfloor}{3.5pt}}(f))$}}] (phipsi1) at (6.75,3) {};
%%%%%		\node [dot,label={[yshift=-.1cm]{\tiny $\laop(f)$}}] (phif) at (7.25,3.5) {};
%%%%%		
%%%%%		\draw[->,>=stealth]
%%%%%		(fp) edge (phipsik)
%%%%%		(phipsik) edge[NavyBlue,thick] (psik)
%%%%%		(phipsi2) edge (phipsi1)
%%%%%		(phipsi1) edge (phif)
%%%%%		
%%%%%		(phipsik) edge (phipsi2)
%%%%%		(psi1) edge (phif)
%%%%%		(psi2) edge (phipsi1)
%%%%%		(psik) edge (phipsi2);
%%%%%		
%%%%%		
%%%%%	\end{tikzpicture}
	\begin{adjustbox}{max width=.85\linewidth}
	\scalebox{1.4}{
	\begin{tikzpicture}[dot/.style={draw,circle,minimum size=1mm,inner sep=0pt,outer sep=2pt,fill=black},
		cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
		%default radius will be 1pt. 
		cross/.default={1pt}
		]
		
		%grid
%		\draw [step=.25cm,very thin,gray!15] (0,0) grid (8.25,4.75);
		
		%axes
%		\draw [thick,->] (-0.5,-0.5) -- (8.75,-0.5);
%		\draw [thick,->] (-0.5,-0.5) -- (-0.5,4.75);
		%		\draw [very thick,->] (0,0) -- (8.75,0) node[anchor=north] {\tiny $\infty$};
		%		\draw [very thick,->] (0,0) -- (0,5) node[anchor=east] {\tiny $\infty$};
		
		%latticed BMC
		\node (ghost1) at (1.4,0.3) {};
		\draw [RedViolet,opacity=.5] (-0.325,-0.325) rectangle (3.625,1.18) {};
		\node[RedViolet,below right] at (ghost1.south east) {\scriptsize Latticed BMC};
		
		%latticed k-induction
		\node (ghost2) at (8.25,0.5) {};
		\draw [NavyBlue,opacity=.5] (2.83,0.5) rectangle (8.25,4.5) {};
		\node[NavyBlue,above left] at (ghost2.north west) {\scriptsize $\lak$-induction};
		
		\node () at (-0.12,-0.12) {\tiny $\bot$};
%		\node () at (0,-0.66) {\tiny 0};
%		\node () at (0.25,-0.66) {\tiny 1};
%		\node () at (0.5,-0.66) {\tiny 2};
%		\node () at (1,-0.66) {\tiny $\cdots$};
%		\node () at (8.5,-0.66) {\tiny $\infty$};
%		
%		\node () at (-0.66,0) {\tiny 0};
%		\node () at (-0.66,0.25) {\tiny 1};
%		\node () at (-0.66,0.5) {\tiny 2};
%		\node () at (-0.66,1) {\tiny $\vdots$};
%		\node () at (-0.75,4.6) {\tiny $\infty$};
		%		\foreach \y [evaluate=\y as \z using int(4*\y)] in {0.25,0.5,...,4} \node () at (-0.2,\y) {\tiny \z};
		%		\foreach \x [evaluate=\x as \z using int(4*\x)] in {0.25,0.5,...,9} \node () at (\x,-0.2) {\tiny \z};
		
		%Phi(\bot) ascending chain
		\node [dot] (bot0) at (0,0) {};
		\node [dot,label={[xshift=-.03cm,yshift=-.11cm]{\tiny $\laop^{\scaleto{\left\lceil 1 \right\rceil}{3.5pt}}(\bot)$}}] (bot1) at (0.5,0.5) {};
		\node [dot,label={[xshift=.03cm,yshift=-.6cm]{\tiny $\laop^{\scaleto{\left\lceil 2 \right\rceil}{3.5pt}}(\bot)$}}] (bot2) at (1.25,0.75) {};
%		\node [dot,label={[yshift=-.1cm]{\tiny $f'$}}] (fprime) at (1.5,2.25) {};
		\node [dot,label={[xshift=.03cm,yshift=-.6cm]{\tiny $\laop^{\scaleto{\left\lceil \od \right\rceil}{3.5pt}}(\bot)$}}] (botdelta) at (2,1) {};
		
		\draw[lightgray] 
		(2.9,1.9) .. controls (2.4,2.05) and (2.4,2.3) .. 
		(2.7,2.4) .. controls (2.5,2.7) and (2.5,3.4) .. 
		(2.9,3.1) .. controls (3.1,3.3) and (3.2,3.3) .. 
		(3.5,3.1) .. controls (3.4,3.3) and (3.6,3.4) .. 
		(3.85,3.1) .. controls (4.1,3.0) and (4.2,2.8) .. 
		(3.95,2.7) .. controls (4.3,2.4) and (4.1,2.2) .. 
		(3.85,1.9) .. controls (3.6,1.8) and (3.5,1.75) .. 
		(3.4,1.9) .. controls (3.2,1.8) and (3.0,1.75) .. 
		cycle;
		
		\node [dot,NavyBlue,label={[yshift=-.6cm,xshift=.27cm]{\textcolor{NavyBlue}{\scriptsize $\lfp\! \laop$}}}] (lfp) at (3,1) {};
%		\node [dot,label={[xshift=-.2cm,yshift=-.18cm]{\tiny $\fp\! \laop$}}] (fp) at (4,1.5) {};
		\node [dot,lightgray] (fp) at (3.75,2.0) {};
		\node [dot,lightgray,label={[xshift=-.65cm,yshift=.15cm,lightgray]{\tiny $\textsf{fp's}\: \laop$}}] (fp2) at (3,2.0) {};
		\node [dot,lightgray] (fp3) at (3.75,3.0) {};
		\node [dot,lightgray] (fp4) at (3,3.0) {};
		\node [dot,lightgray,label={[yshift=-.1cm,lightgray]{\tiny $\gfp\! \laop$}}] (gfp) at (3.75,4) {};
		
		\draw[->,>=stealth]
		(bot0) edge (bot1)
		(bot1) edge (bot2)
%		(bot2) edge (fprime)
		(bot2) edge[dotted] (botdelta)
		(botdelta) edge (lfp)
%		(botdelta) edge[RedViolet,dashed] (fprime)
		(lfp) edge[lightgray] (fp)
		(lfp) edge[lightgray] (fp2)
		(fp3) edge[lightgray] (gfp)
		(fp4) edge[lightgray] (gfp);
		
		\draw[->,>=stealth,dotted,lightgray]
		(fp) edge (fp3)
		(fp) edge (fp4)
		(fp2) edge (fp3)
		(fp2) edge (fp4);
		
%		\draw (1.75,1.625) node[cross=3pt,thick,RedViolet,rotate=30] {};
		
		%Psi(f) descending chain
		\node [dot,label={[xshift=-.48cm,yshift=-.35cm]{\tiny $\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor \lak \right\rfloor}{3.5pt}}(f)$}}] (psik) at (5.75,2.3) {};
		\node [dot,label={[xshift=-.48cm,yshift=-.4cm]{\tiny $\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor 2 \right\rfloor}{3.5pt}}(f)$}}] (psi2) at (5.75,2.9) {};
		\node [dot,label={[xshift=-.48cm,yshift=-.4cm]{\tiny $\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor 1 \right\rfloor}{3.5pt}}(f)$}}] (psi1) at (5.75,3.5) {};
		\node [dot,NavyBlue,label={[yshift=-.1cm]{\textcolor{NavyBlue}{\scriptsize $f$}}}] (f) at (5.75,4) {};
		
		\draw[->,>=stealth]
		%(fp) edge (psik)
		(psik) edge[dotted] (psi2)
		(psi2) edge (psi1)
		(psi1) edge (f);
		
		%Phi(Psi(f)) descending chain
		\node [dot,label={[xshift=.12cm,yshift=-.65cm]{\tiny $\laop(\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor \lak \right\rfloor}{3.5pt}}(f)$)}}] (phipsik) at (5,1.5) {};
		\node [dot,label={[xshift=.8cm,yshift=-.4cm]{\tiny $\laop(\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor \lak-1 \right\rfloor}{3.5pt}}(f))$}}] (phipsi2) at (6.25,2.3) {};
		\node [dot,label={[xshift=.7cm,yshift=-.4cm]{\tiny $\laop(\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor 1 \right\rfloor}{3.5pt}}(f))$}}] (phipsi1) at (6.75,2.9) {};
		\node [dot,label={[yshift=-.1cm]{\tiny $\laop(f)$}}] (phif) at (7.25,3.5) {};
		
		\draw[->,>=stealth]
		(lfp) edge[NavyBlue,dashed,thick] (phipsik)
		(phipsik) edge[NavyBlue,thick,dashdotted] (psik)
		(phipsi2) edge[dotted] (phipsi1)
		(phipsi1) edge (phif)
		
		(phipsik) edge (phipsi2)
		(psi1) edge (phif)
		(psi2) edge (phipsi1)
		(psik) edge (phipsi2)
		(phipsik) edge[thick,NavyBlue,bend left=83] (f);
		
		
	\end{tikzpicture}
	}
	\end{adjustbox}
	
%%	\begin{tikzpicture}[dot/.style={draw,circle,minimum size=1mm,inner sep=0pt,outer sep=2pt,fill=black},
%%		cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%%		%default radius will be 1pt. 
%%		cross/.default={1pt}
%%		]
%%		
%%		%grid
%%		\draw [step=.25cm,very thin,gray!20] (0,0) grid (8.25,4.75);
%%		
%%		%axes
%%		\draw [thick,->] (-0.5,-0.5) -- (8.75,-0.5);
%%		\draw [thick,->] (-0.5,-0.5) -- (-0.5,5.25);
%%		%		\draw [very thick,->] (0,0) -- (8.75,0) node[anchor=north] {\tiny $\infty$};
%%		%		\draw [very thick,->] (0,0) -- (0,5) node[anchor=east] {\tiny $\infty$};
%%		
%%		%latticed BMC
%%		\node (ghost1) at (-0.25,3.25) {};
%%		\draw [RedViolet,thick] (-0.25,-0.25) rectangle (3.5,3.25) {};
%%		\node[RedViolet,below right] at (ghost1.south east) {\scriptsize Latticed BMC};
%%		
%%		%latticed k-induction
%%		\node (ghost2) at (8.25,0.5) {};
%%		\draw [NavyBlue,thick] (2.5,0.5) rectangle (8.25,4.75) {};
%%		\node[NavyBlue,above left] at (ghost2.north west) {\scriptsize $\lak$-induction};
%%		
%%		\node () at (-0.12,-0.12) {\tiny $\bot$};
%%		\node () at (0,-0.66) {\tiny 0};
%%		\node () at (0.25,-0.66) {\tiny 1};
%%		\node () at (0.5,-0.66) {\tiny 2};
%%		\node () at (1,-0.66) {\tiny $\cdots$};
%%		\node () at (8.5,-0.66) {\tiny $\infty$};
%%		
%%		\node () at (-0.66,0) {\tiny 0};
%%		\node () at (-0.66,0.25) {\tiny 1};
%%		\node () at (-0.66,0.5) {\tiny 2};
%%		\node () at (-0.66,1) {\tiny $\vdots$};
%%		\node () at (-0.66,5) {\tiny $\infty$};
%%		%		\foreach \y [evaluate=\y as \z using int(4*\y)] in {0.25,0.5,...,4} \node () at (-0.2,\y) {\tiny \z};
%%		%		\foreach \x [evaluate=\x as \z using int(4*\x)] in {0.25,0.5,...,9} \node () at (\x,-0.2) {\tiny \z};
%%		
%%		%Phi(\bot) ascending chain
%%		\node [dot] (bot0) at (0,0) {};
%%		\node [dot,label={[xshift=-.03cm,yshift=-.11cm]{\tiny $\laop^{\scaleto{\left\lceil 1 \right\rceil}{3.5pt}}(\bot)$}}] (bot1) at (0.5,0.5) {};
%%		\node [dot,label={[xshift=.03cm,yshift=-.6cm]{\tiny $\laop^{\scaleto{\left\lceil 2 \right\rceil}{3.5pt}}(\bot)$}}] (bot2) at (1.25,0.75) {};
%%		\node [dot,label={[yshift=-.1cm]{\tiny $f'$}}] (fprime) at (1.5,2.25) {};
%%		\node [dot,label={[xshift=.03cm,yshift=-.6cm]{\tiny $\laop^{\scaleto{\left\lceil \od \right\rceil}{3.5pt}}(\bot)$}}] (botdelta) at (2,1) {};
%%		\node [dot,label={[yshift=-.1cm]{\tiny $\lfp\! \laop$}}] (lfp) at (3,1) {};
%%		\node [dot,label={[xshift=-.2cm,yshift=-.18cm]{\tiny $\fp\! \laop$}}] (fp) at (4,1.5) {};
%%		\node [dot,label={[yshift=-.1cm]{\tiny $\gfp\! \laop$}}] (gfp) at (4.5,4.25) {};
%%		
%%		\draw[->,>=stealth]
%%		(bot0) edge (bot1)
%%		(bot1) edge (bot2)
%%		(bot2) edge (fprime)
%%		(bot2) edge (botdelta)
%%		(botdelta) edge (lfp)
%%		(botdelta) edge[RedViolet,dashed] (fprime)
%%		(lfp) edge (fp)
%%		(fp) edge (gfp);
%%		
%%		\draw (1.75,1.625) node[cross=3pt,thick,RedViolet,rotate=30] {};
%%		
%%		%Psi(f) descending chain
%%		\node [dot,label={[xshift=-.48cm,yshift=-.35cm]{\tiny $\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor \lak \right\rfloor}{3.5pt}}(f)$}}] (psik) at (5.75,2.5) {};
%%		\node [dot,label={[xshift=-.48cm,yshift=-.4cm]{\tiny $\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor 2 \right\rfloor}{3.5pt}}(f)$}}] (psi2) at (5.75,3) {};
%%		\node [dot,label={[xshift=-.48cm,yshift=-.4cm]{\tiny $\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor 1 \right\rfloor}{3.5pt}}(f)$}}] (psi1) at (5.75,3.5) {};
%%		\node [dot,label={[yshift=-.1cm]{\tiny $f$}}] (f) at (5.75,4) {};
%%		
%%		\draw[->,>=stealth]
%%		%(fp) edge (psik)
%%		(psik) edge (psi2)
%%		(psi2) edge (psi1)
%%		(psi1) edge (f);
%%		
%%		%Phi(Psi(f)) descending chain
%%		\node [dot,label={[xshift=.12cm,yshift=-.65cm]{\tiny $\laop(\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor \lak \right\rfloor}{3.5pt}}(f)$)}}] (phipsik) at (5,1.75) {};
%%		\node [dot,label={[xshift=.7cm,yshift=-.4cm]{\tiny $\laop(\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor 2 \right\rfloor}{3.5pt}}(f))$}}] (phipsi2) at (6.25,2.5) {};
%%		\node [dot,label={[xshift=.7cm,yshift=-.4cm]{\tiny $\laop(\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor 1 \right\rfloor}{3.5pt}}(f))$}}] (phipsi1) at (6.75,3) {};
%%		\node [dot,label={[yshift=-.1cm]{\tiny $\laop(f)$}}] (phif) at (7.25,3.5) {};
%%		
%%		\draw[->,>=stealth]
%%		(fp) edge (phipsik)
%%		(phipsik) edge[NavyBlue,thick] (psik)
%%		(phipsi2) edge (phipsi1)
%%		(phipsi1) edge (phif)
%%		
%%		(phipsik) edge (phipsi2)
%%		(psi1) edge (phif)
%%		(psi2) edge (phipsi1)
%%		(psik) edge (phipsi2);
%%		
%%		
%%	\end{tikzpicture}
%%	
%%	\begin{tikzpicture}[dot/.style={draw,circle,minimum size=1mm,inner sep=0pt,outer sep=2pt,fill=black},
%%		cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%%		%default radius will be 1pt. 
%%		cross/.default={1pt}
%%		]
%%		
%%		%grid
%%		\draw [step=.25cm,very thin,gray!20] (0,0) grid (8.25,4.75);
%%		
%%		%axes
%%		\draw [thick,->] (-0.5,-0.5) -- (8.75,-0.5);
%%		\draw [thick,->] (-0.5,-0.5) -- (-0.5,5.25);
%%		%		\draw [very thick,->] (0,0) -- (8.75,0) node[anchor=north] {\tiny $\infty$};
%%		%		\draw [very thick,->] (0,0) -- (0,5) node[anchor=east] {\tiny $\infty$};
%%		
%%		%latticed BMC
%%		\node (ghost1) at (-0.25,3.25) {};
%%		\draw [RedViolet,thick] (-0.25,-0.25) rectangle (3.5,3.25) {};
%%		\node[RedViolet,below right] at (ghost1.south east) {\scriptsize Latticed BMC};
%%		
%%		%latticed k-induction
%%		\node (ghost2) at (8.25,0.5) {};
%%		\draw [NavyBlue,thick] (2.5,0.5) rectangle (8.25,4.75) {};
%%		\node[NavyBlue,above left] at (ghost2.north west) {\scriptsize $\lak$-induction};
%%		
%%		\node () at (-0.12,-0.12) {\tiny $\bot$};
%%		\node () at (0,-0.66) {\tiny 0};
%%		\node () at (0.25,-0.66) {\tiny 1};
%%		\node () at (0.5,-0.66) {\tiny 2};
%%		\node () at (1,-0.66) {\tiny $\cdots$};
%%		\node () at (8.5,-0.66) {\tiny $\infty$};
%%		
%%		\node () at (-0.66,0) {\tiny 0};
%%		\node () at (-0.66,0.25) {\tiny 1};
%%		\node () at (-0.66,0.5) {\tiny 2};
%%		\node () at (-0.66,1) {\tiny $\vdots$};
%%		\node () at (-0.66,5) {\tiny $\infty$};
%%		%		\foreach \y [evaluate=\y as \z using int(4*\y)] in {0.25,0.5,...,4} \node () at (-0.2,\y) {\tiny \z};
%%		%		\foreach \x [evaluate=\x as \z using int(4*\x)] in {0.25,0.5,...,9} \node () at (\x,-0.2) {\tiny \z};
%%		
%%		%Phi(\bot) ascending chain
%%		\node [dot] (bot0) at (0,0) {};
%%		\node [dot,label={[xshift=-.03cm,yshift=-.11cm]{\tiny $\laop^{\scaleto{\left\lceil 1 \right\rceil}{3.5pt}}(\bot)$}}] (bot1) at (0.5,0.5) {};
%%		\node [dot,label={[xshift=.03cm,yshift=-.6cm]{\tiny $\laop^{\scaleto{\left\lceil 2 \right\rceil}{3.5pt}}(\bot)$}}] (bot2) at (1.25,0.75) {};
%%		\node [dot,label={[yshift=-.1cm]{\tiny $f'$}}] (fprime) at (1.5,2.25) {};
%%		\node [dot,label={[xshift=.03cm,yshift=-.6cm]{\tiny $\laop^{\scaleto{\left\lceil \od \right\rceil}{3.5pt}}(\bot)$}}] (botdelta) at (2,1) {};
%%		\node [dot,label={[yshift=-.1cm]{\tiny $\lfp\! \laop$}}] (lfp) at (3,1) {};
%%		\node [dot,label={[xshift=-.2cm,yshift=-.18cm]{\tiny $\fp\! \laop$}}] (fp) at (4,1.5) {};
%%		\node [dot,label={[yshift=-.1cm]{\tiny $\gfp\! \laop$}}] (gfp) at (4.5,4.25) {};
%%		
%%		\draw[->,>=stealth]
%%		(bot0) edge (bot1)
%%		(bot1) edge (bot2)
%%		(bot2) edge (fprime)
%%		(bot2) edge (botdelta)
%%		(botdelta) edge (lfp)
%%		(botdelta) edge[RedViolet,dashed] (fprime)
%%		(lfp) edge (fp)
%%		(fp) edge (gfp);
%%		
%%		\draw (1.75,1.625) node[cross=3pt,thick,RedViolet,rotate=30] {};
%%		
%%		%Psi(f) descending chain
%%		\node [dot,label={[xshift=-.48cm,yshift=-.35cm]{\tiny $\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor \lak \right\rfloor}{3.5pt}}(f)$}}] (psik) at (5.75,2.5) {};
%%		\node [dot,label={[xshift=-.48cm,yshift=-.4cm]{\tiny $\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor 2 \right\rfloor}{3.5pt}}(f)$}}] (psi2) at (5.75,3) {};
%%		\node [dot,label={[xshift=-.48cm,yshift=-.4cm]{\tiny $\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor 1 \right\rfloor}{3.5pt}}(f)$}}] (psi1) at (5.75,3.5) {};
%%		\node [dot,label={[yshift=-.1cm]{\tiny $f$}}] (f) at (5.75,4) {};
%%		
%%		\draw[->,>=stealth]
%%		%(fp) edge (psik)
%%		(psik) edge (psi2)
%%		(psi2) edge (psi1)
%%		(psi1) edge (f);
%%		
%%		%Phi(Psi(f)) descending chain
%%		\node [dot,label={[xshift=.12cm,yshift=-.65cm]{\tiny $\laop(\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor \lak \right\rfloor}{3.5pt}}(f)$)}}] (phipsik) at (5,1.75) {};
%%		\node [dot,label={[xshift=.7cm,yshift=-.4cm]{\tiny $\laop(\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor 2 \right\rfloor}{3.5pt}}(f))$}}] (phipsi2) at (6.25,2.5) {};
%%		\node [dot,label={[xshift=.7cm,yshift=-.4cm]{\tiny $\laop(\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor 1 \right\rfloor}{3.5pt}}(f))$}}] (phipsi1) at (6.75,3) {};
%%		\node [dot,label={[yshift=-.1cm]{\tiny $\laop(f)$}}] (phif) at (7.25,3.5) {};
%%		
%%		\draw[->,>=stealth]
%%		(fp) edge (phipsik)
%%		(phipsik) edge[NavyBlue,thick] (psik)
%%		(phipsi2) edge (phipsi1)
%%		(phipsi1) edge (phif)
%%		
%%		(phipsik) edge (phipsi2)
%%		(psi1) edge (phif)
%%		(psi2) edge (phipsi1)
%%		(psik) edge (phipsi2);
%%		
%%		
%%	\end{tikzpicture}
	\caption{$\lak$-induction and latticed BMC in case that $\lfp \laop \laord f$. 
%	The complete lattice is~$(\PosRealsInf \times \PosRealsInf,\, {\laord})$, i.e., pairs of positive reals (extended by infinity) ordered by point-wise $\leq$.
	 %i.e., $(\lag_1,\lag_2) \leq (\lag_1',\lag_2') \textnormal{ iff } \lag_1 \leq \lag_1' \textnormal{ and } \lag_2 \leq \lag_2'$, 
	An arrow from~$\lag$ to~$\lah$ indicates $\lag \laord \lah$.
	The solid blue arrow from \smash{$\Phi(\kindopfold{\laf}{\lak}(\laf))$} to $\laf$ is the premise of $\kappa$-induction, i.e., the LHS of \Cref{thm:k_induction_to_induction}, which implies
	the dash-dotted blue arrow from \smash{$\Phi(\kindopfold{\laf}{\lak}(\laf))$} to \smash{$\kindopfold{\laf}{\lak}(\laf)$}, i.e., the RHS of \Cref{thm:k_induction_to_induction}.
	The dashed blue arrow from $\lfp \laop$ to \smash{$\Phi(\kindopfold{\laf}{\lak}(\laf))$} is a consequence of the dash-dotted arrow (by Park induction, \Cref{thm:park}) and ultimately proves that $\lfp \laop \laord f$.
	%Running latticed BMC in parallel will converge to $\lfp \Phi$ for some ordinal, but in particular \mbox{\emph{never} exceed $f$}.
%	$\lak$-induction (right frame): verify $\lfp \laop \leq \laf$ by observing $\Phi(\kindopfold{\laf}{\lak}(\laf)) \leq \laf$ and hence (by \Cref{thm:k_induction_to_induction}) $\Phi(\kindopfold{\laf}{\lak}(\laf)) \leq \kindopfold{\laf}{\lak}(\laf)$ (the thick blue arrow). Latticed BMC (left frame): refute $\lfp \laop \leq f'$ by observing $\laop^{\left\lceil \od \right\rceil}(\bot) \not\leq f'$ (the dashed arrow).
	}
	\label{fig:kappa-induction}
\end{figure}%
%
%\begin{figure}[t]
%	\centering
%	\begin{tikzpicture}[dot/.style={draw,circle,minimum size=1mm,inner sep=0pt,outer sep=2pt,fill=black}]
%		
%		%grid
%		\draw [step=.25cm,very thin,gray!20] (0,0) grid (8.25,4.5);
%		
%		%axes
%		\draw [very thick,->] (0,0) -- (8.75,0);
%		\draw [very thick,->] (0,0) -- (0,5);
%%		\draw [very thick,->] (0,0) -- (8.75,0) node[anchor=north] {\tiny $\infty$};
%%		\draw [very thick,->] (0,0) -- (0,5) node[anchor=east] {\tiny $\infty$};
%		
%		\node () at (-0.16,-0.16) {\tiny $\bot$};
%		\node () at (0.25,-0.16) {\tiny 1};
%		\node () at (0.5,-0.16) {\tiny 2};
%		\node () at (1,-0.16) {\tiny $\cdots$};
%		\node () at (8.5,-0.16) {\tiny $\infty$};
%		
%		\node () at (-0.16,0.25) {\tiny 1};
%		\node () at (-0.16,0.5) {\tiny 2};
%		\node () at (-0.16,1) {\tiny $\vdots$};
%		\node () at (-0.16,4.75) {\tiny $\infty$};
%%		\foreach \y [evaluate=\y as \z using int(4*\y)] in {0.25,0.5,...,4} \node () at (-0.2,\y) {\tiny \z};
%%		\foreach \x [evaluate=\x as \z using int(4*\x)] in {0.25,0.5,...,9} \node () at (\x,-0.2) {\tiny \z};
%		
%		%Phi(\bot) ascending chain
%		\node [dot] (bot0) at (0,0) {};
%		\node [dot,label={[yshift=-.12cm]{\tiny $\laop^{\scaleto{\left\lceil 1 \right\rceil}{3.5pt}}(\bot)$}}] (bot1) at (0.5,0.5) {};
%		\node [dot,label={[yshift=-.11cm]{\tiny $\laop^{\scaleto{\left\lceil 2 \right\rceil}{3.5pt}}(\bot)$}}] (bot2) at (1.25,0.75) {};
%		\node [dot,label={[yshift=-.1cm]{\tiny $\lfp\! \laop$}}] (lfp) at (2,1) {};
%		\node [dot,label={[xshift=-.13cm,yshift=-.13cm]{\tiny $\fp\! \laop$}}] (fp) at (2.75,1.5) {};
%		\node [dot,label={[yshift=-.1cm]{\tiny $\gfp\! \laop$}}] (gfp) at (3.25,2.75) {};
%		
%		\draw[->,>=stealth]
%		(bot0) edge (bot1)
%		(bot1) edge (bot2)
%		(bot2) edge (lfp)
%		(lfp) edge (fp)
%		(fp) edge (gfp);
%		
%		%Psi(f) descending chain
%		\node [dot,label={[xshift=-.12cm,yshift=-.11cm]{\tiny $\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor \lak \right\rfloor}{3.5pt}}(f)$}}] (psik) at (4,2.25) {};
%		\node [dot,label={[xshift=-.12cm,yshift=-.11cm]{\tiny $\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor 2 \right\rfloor}{3.5pt}}(f)$}}] (psi2) at (4.75,2.75) {};
%		\node [dot,label={[xshift=-.33cm,yshift=-.18cm]{\tiny $\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor 1 \right\rfloor}{3.5pt}}(f)$}}] (psi1) at (5.5,3.25) {};
%		\node [dot,label={[yshift=-.1cm]{\tiny $f$}}] (f) at (5.75,3.75) {};
%		
%		\draw[->,>=stealth]
%		(fp) edge (psik)
%		(psik) edge (psi2)
%		(psi2) edge (psi1)
%		(psi1) edge (f);
%		
%		%Phi(Psi(f)) descending chain
%		\node [dot,label={[xshift=.12cm,yshift=-.65cm]{\tiny $\laop(\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor \lak \right\rfloor}{3.5pt}}(f)$)}}] (phipsik) at (3.75,1.75) {};
%		\node [dot,label={[yshift=-.65cm]{\tiny $\laop(\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor 2 \right\rfloor}{3.5pt}}(f))$}}] (phipsi2) at (6.25,2.5) {};
%		\node [dot,label={[xshift=.5cm,yshift=-.6cm]{\tiny $\laop(\Psi_{\scaleto{\laf}{3.5pt}}^{\scaleto{\left\lfloor 1 \right\rfloor}{3.5pt}}(f))$}}] (phipsi1) at (6.75,3) {};
%		\node [dot,label={[yshift=-.1cm]{\tiny $\laop(f)$}}] (phif) at (7.25,3.5) {};
%		
%		\draw[->,>=stealth]
%		(fp) edge (phipsik)
%		(phipsik) edge (psik)
%		(phipsi2) edge (phipsi1)
%		(phipsi1) edge (phif)
%		
%		(phipsik) edge (phipsi2)
%		(psi1) edge (phif)
%		(psi2) edge (phipsi1)
%		(psik) edge (phipsi2);
%		
%		
%	\end{tikzpicture}
%	\caption{$\lak$-induction over the lattice $(\NatsInf \times \NatsInf,\, \leq)$, i.e., a pair of natural numbers extended by infinity ordered by the point-wise $\leq$ (depicted by the arrows): $\ldots$}
%	\label{fig:kappa-induction}
%\end{figure}

